Optimal Pricing in Multi Server Systems

We study optimal service pricing in server farms where customers arrive according to a renewal process and have independent and identical ($i.i.d.$) exponential service times and $i.i.d.$ valuations of the service. The service provider charges a time varying service fee aiming at maximizing its revenue rate. The customers that find free servers and service fees lesser than their valuation join for the service else they leave without waiting. We consider both finite server and infinite server farms. We solve the optimal pricing problems using the framework of Markov decision problems. We show that the optimal prices depend on the number of free servers. We propose algorithms to compute the optimal prices. We also establish several properties of the optimal prices and the corresponding revenue rates in the case of Poisson customer arrivals. We illustrate all our findings via numerical results.

==> figure-01.tex <==
\begin{tikzpicture}[scale=0.7]
	\draw[blue] (0,0)--(5,0)--(5,1)--(0,1)--(0,0);
	\draw[blue] (1,0)--(1,1);
	\draw[blue] (2,0)--(2,1);
	\draw[blue] (3,0)--(3,1);
	\draw[blue] (4,0)--(4,1);
	\draw[-{Latex[length=3mm]}] (2.5,4.5)--(2.5,3.5);
	\node (n1) at (2.5,3) {price $p_2$};
	\draw[-{Latex[length=3mm]}] (2.5,2.5)--(2.5,1.3);
	\draw[-{Latex[length=3mm]}] (3.5,3)--(5.5,3);
	\node (n2) at (3.5,2) {$V\ge p_2$};
	\node (n3) at (4.25,3.4) {$V< p_2$};
	\draw[blue,fill=white] (2.5,5) circle (10pt);
	\draw[blue,fill=white] (0.5,0.5) circle (10pt);
	\draw[blue,fill=white] (1.5,0.5) circle (10pt);
	\node (n4) at (4.5,5) {job, $V\sim G$};
	\node (n5) at (6,0.2) {$\exp(\mu)$};
	\node (n6) at (6,0.7) {servers};
\end{tikzpicture}

==> figure-02.tex <==
\begin{tikzpicture}
	[->,>=stealth',shorten >=1pt,auto,node distance=2.0cm,thick]
	\tikzstyle{every state}=[fill=none,draw=black,text=black]			
	\node[state] (0) at (0,0) {$0$};
	\node[state] (1) [right of=0] {$1$};
	\node[state] (2) [right of=1] {$2$};
	\node[state] (3) [right of=2] {$3$};
	
	%		\path[every node/.style={font=\sffamily\small}]
	\path (0) edge [bend left] 		node {$\lambda_0$} (1) 
	(1) edge [bend left] 		node {$\lambda_1$} (2)
	edge [bend left]		node {$\mu$}		(0)
	(2) edge [bend left] 		node {$\lambda_2$} (3)
	edge [bend left]		node {$2\mu$}		(1)
	(3)	      edge [bend left]		node {$3\mu$}		(2);
\end{tikzpicture}

==> figure-03.tex <==
\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
		x tick label style={
			/pgf/number format/1000 sep=},
		ylabel=Price,ymin=0.4,ymax=1.8,
		xlabel=number of busy servers,
		enlargelimits=0.15,
		ybar,
		bar width=2pt,
		legend style={at={(0.5,1.0)},
			anchor=north,legend columns=3},
		]
				
		\addplot 
		coordinates {(0,1.1515) (1,1.1923)
			(2,1.2593) (3,1.3865) (4,1.7041)};
		\addplot 
		coordinates {(0,1.16) (1,1.2028)
			(2,1.2729) (3,1.4050) (4,1.7312)};
		\addplot 
		coordinates {(0,1.17) (1,1.22)
			(2,1.29) (3,1.43) (4,1.77)};		
		 \legend{constant,uniform,exponential};   
		%\addplot[red,sharp plot,update limits=false] 
		%coordinates {(-1,0.99) (5,0.99)} 
		%node[above] at (axis cs:4.4,0.8) {$p_5^*$};		
\end{axis}
\end{tikzpicture}

==> figure-04a.tex <==
\begin{tikzpicture}[scale=0.5]
		\pgfplotsset{
			xmin=10, xmax=30
		}
		
		\begin{axis}[
		axis y line*=left,
		ymin=3, ymax=9,
		xlabel=arrival rate $\lambda$,
		ylabel= Revenue Rate R,
		legend pos=south east
		]
		\addplot[smooth,mark=x,red] 
		coordinates{
			(10,3.6)(15,5.2)(20,6.5)(25,7.7)(30,8.8)
		}; \label{Hplot}
		\end{axis}
		
		\begin{axis}[
		axis y line*=right,
		axis x line=none,
		ymin=0.25, ymax=0.4,
		legend pos=south east,
		ylabel=Revenue rate/$\lambda$
		]
		\addlegendimage{/pgfplots/refstyle=Hplot}\addlegendentry{$R$}
		\addplot[smooth,mark=*,blue] 
		coordinates{
			(10,0.36)(15,0.34)(20,0.33)(25,0.31)(30,0.29)
		}; \addlegendentry{$R/\lambda$}
		\end{axis}	
\end{tikzpicture}

==> figure-04b.tex <==
\begin{tikzpicture}[scale=0.5]
		\begin{axis}[
		ybar,
		bar width=2pt,
		xlabel=\textcolor{white}{p},
		enlargelimits=0.15,
		legend style={at={(0.5,0.9)},
			anchor=north,legend columns=3},
		ylabel={optimal price},
		symbolic x coords={$p_0$, $p_1$, $p_2$, $p_3$, 
			$p_4$},
		xtick=data
		]
		\addplot+[ybar] plot coordinates {($p_0$,1.0220) ($p_1$,1.0343) 
			($p_2$,1.0609 ) ($p_3$,1.1290) ($p_4$,1.3599)};
		\addplot+[ybar] plot coordinates {($p_0$,1.0642) ($p_1$,1.0894) 
			($p_2$,1.1359 ) ($p_3$,1.2357) ($p_4$,1.5175)};
		\addplot+[ybar] plot coordinates {($p_0$,1.1178) ($p_1$,1.1543) 
			($p_2$,1.2168 ) ($p_3$,1.3394) ($p_4$,1.6541)};
		\addplot+[ybar] plot coordinates {($p_0$,1.1743) ($p_1$,1.2204) 
			($p_2$,1.2954) ($p_3$,1.4349) ($p_4$,1.7726)};		
		\addplot+[ybar] plot coordinates {($p_0$,1.2305) ($p_1$,1.2843) 
			($p_2$,1.3692) ($p_3$,1.5216) ($p_4$,1.8766)};
		\legend{\strut $\lambda$=10,\strut $\lambda$=15,\strut $\lambda$=20,\strut $\lambda$=25,\strut $\lambda$=30}
		\end{axis}
\end{tikzpicture}

==> figure-05a.tex <==
\begin{tikzpicture}[scale=0.5]
		\pgfplotsset{
			xmin=1, xmax=5		
		}
		
		\begin{axis}[
		axis y line*=left,
		ymin=5, ymax=9,
		xlabel=arrival rate $\lambda$,
		ylabel= Revenue Rate R,
		legend pos=south west
		]
		\addplot[smooth,mark=x,red] 
		coordinates{
			(1,6)(2,7.7)(3,8.5)(4,8.8)(5,9)
		}; \label{Hplot1}
		\end{axis}
		
		\begin{axis}[
		axis y line*=right,
		axis x line=none,
		ymin=1.5, ymax=6,
		legend pos=south west,
		ylabel=Revenue rate/$\mu$
		]
		\addlegendimage{/pgfplots/refstyle=Hplot1}\addlegendentry{$R$}
		\addplot[smooth,mark=*,blue] 
		coordinates{
			(1,6)(2,3.9)(3,2.8)(4,2.2)(5,1.8)
		}; \addlegendentry{$R/\mu$}
		\end{axis}	
\end{tikzpicture}

==> figure-05b.tex <==
\begin{tikzpicture}[scale=0.5]
		\begin{axis}[
		ybar,
		bar width=2pt,
		xlabel=\textcolor{white}{p}
		enlargelimits=0.15,
		legend style={at={(0.5,0.9)},
			anchor=north,legend columns=3},
		ylabel={optimal price},
		symbolic x coords={$p_0$, $p_1$, $p_2$, $p_3$, 
			$p_4$},
		xtick=data
		]
		\addplot+[ybar] plot coordinates {($p_0$,1.4309) ($p_1$,1.5052) 
			($p_2$,1.6155 ) ($p_3$,1.7997) ($p_4$,2.1960)};
		\addplot+[ybar] plot coordinates {($p_0$,1.1743) ($p_1$,1.2204) 
			($p_2$,1.2954) ($p_3$,1.4349) ($p_4$,1.7726)};
		\addplot+[ybar] plot coordinates {($p_0$,1.0813) ($p_1$,1.1105) 
			($p_2$,1.1628) ($p_3$,1.2710) ($p_4$,1.5652)};
		\addplot+[ybar] plot coordinates {($p_0$,1.0410) ($p_1$,1.0598) 
			($p_2$,1.0967) ($p_3$,1.1820) ($p_4$,1.4414)};
		\addplot+[ybar] plot coordinates {($p_0$,1.0220) ($p_1$,1.0343) 
			($p_2$,1.0609) ($p_3$,1.1290) ($p_4$,1.3599)};
		\legend{\strut $\mu$=1,\strut $\mu$=2,\strut $\mu$=3,\strut $\mu$=4,\strut $\mu$=5}
		\end{axis}
\end{tikzpicture}

==> figure-06a.tex <==
\begin{tikzpicture}[scale=0.5]
		\pgfplotsset{
			xmin=3, xmax=7	
		}
		
		\begin{axis}[
		axis y line*=left,
		ymin=5.5, ymax=9,
		xlabel=arrival rate $\lambda$,
		ylabel= Revenue Rate R,
		legend pos=north east
		]
		\addplot[smooth,mark=x,red] 
		coordinates{
			(3,5.9)(4,6.9)(5,7.7)(6,8.3)(7,8.6)
		}; \label{Hplot2}
		\end{axis}
		
		\begin{axis}[
		axis y line*=right,
		axis x line=none,
		ymin=1.2, ymax=2,
		legend pos=north east,
		ylabel=Revenue rate/$\mu$
		]
		\addlegendimage{/pgfplots/refstyle=Hplot2}\addlegendentry{$R$}
		\addplot[smooth,mark=*,blue] 
		coordinates{
			(3,2)(4,1.7)(5,1.5)(6,1.4)(7,1.2)
		}; \addlegendentry{$R/\mu$}
		\end{axis}	
\end{tikzpicture}

==> figure-06b.tex <==
\begin{tikzpicture}[scale=0.5]
		\begin{axis}[
		ybar,
		bar width=2pt,
		xlabel=\textcolor{white}{p},
		enlargelimits=0.15,
		legend style={at={(0.5,1.1)},
			anchor=north,legend columns=3},
		ylabel={optimal price},
		symbolic x coords={$p_0$, $p_1$, $p_2$, $p_3$, 
			$p_4$, $p_5$, $p_6$},
		xtick=data,
		extra y ticks = 1,
		extra y tick labels={},
		extra y tick style={grid=major,major grid style={draw=red}}
		]
		\addplot+[ybar] plot coordinates {($p_0$,1.4459) ($p_1$,1.6102) 
			($p_2$,1.9813) ($p_3$,0) ($p_4$,0) ($p_5$,0) ($p_6$,0)};
		\addplot+[ybar] plot coordinates {($p_0$,1.2801) ($p_1$,1.3642) 
			($p_2$,1.5153) ($p_3$,1.8687) ($p_4$,0) ($p_5$,0) ($p_6$,0)};
		\addplot+[ybar] plot coordinates {($p_0$,1.1743) ($p_1$,1.2204) 
			($p_2$,1.2954) ($p_3$,1.4349 ) ($p_4$,1.7726) ($p_5$,0) ($p_6$,0)};
		\addplot+[ybar] plot coordinates {($p_0$,1.1053) ($p_1$,1.1312) 
			($p_2$,1.1709) ($p_3$,1.2376 ) ($p_4$,1.3663) ($p_5$,1.6898) ($p_6$,0)};
		\addplot+[ybar] plot coordinates {($p_0$,1.0608) ($p_1$,1.0752) 
			($p_2$,1.0964) ($p_3$,1.1302 ) ($p_4$,1.1893 ) ($p_5$,1.3079) ($p_6$,1.6180)};
		\legend{\strut K=3, \strut K=4, \strut K=5, \strut K=6, \strut K=7}
		\addlegendimage{my legend}
		\addlegendentry{\strut $p^*$}
		\end{axis}
\end{tikzpicture}

==> figure-07a.tex <==
\begin{tikzpicture}[scale=0.7]
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=5cm, width=6cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=7,
        y axis line style={opacity=100},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.4,1)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Revenue Rate},
        symbolic x coords={
           0.5,1,5,10},
       xtick=data,
       xlabel=load $\rho$
    ]
    \addplot [draw=black, fill=blue!30] coordinates {
      (0.5, 0.37)
      (1, 0.73) 
      (5,3.57) 
      (10,6.10)}; 
      \addplot [draw=black, fill=red!30] coordinates {
      (0.5, 0.37)
      (1, 0.73) 
      (5,3.58) 
      (10,6.46)};
      \addplot [draw=black, fill=green!30] coordinates {
      (0.5, 0.37)
      (1, 0.73) 
      (5,3.59) 
      (10,6.54)};
    \legend{ $p^*_{\infty}$, $p_5^*$,$\bp^*$}
  \end{axis}
  \end{tikzpicture}



==> figure-07b.tex <==
\begin{tikzpicture}[scale=0.7]
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=5cm, width=6cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=17,
        y axis line style={opacity=100},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.4,1)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Revenue Rate},
        symbolic x coords={
           5,10,15,25},
       xtick=data,
       xlabel=load $\rho$
    ]
    \addplot [draw=black, fill=blue!30] coordinates {
      (5, 3.67) 
      (10,7.33) 
      (15,10.7) 
      (25,15.13)}; 
      \addplot [draw=black, fill=red!30] coordinates {
      (5, 3.67) 
      (10,7.33) 
      (15,10.78) 
      (25,16.46)};
      \addplot [draw=black, fill=green!30] coordinates {
      (5, 3.67) 
      (10,7.34)
      (15,10.83) 
      (25,16.69)};
    \legend{$p^*_{\infty}$, $p_5^*$,$\bp^*$}
  \end{axis}
  \end{tikzpicture}


==> figure-07c.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    xlabel={Number of servers},
    ylabel={Revenue rate},
    xmin=4, xmax=10,
    ymin=6, ymax=8,
    xtick={5,6,7,8,9,10},
    ytick={6,6.2,6.4,6.6,6.8,7.0,7.2,7.4,7.6,7.8,8.0},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (5,6.54)(6,6.90)(7,7.12)(8,7.24)(9,7.31)(10,7.34)
    };
    \addplot[
    color=red,
    ]
    coordinates {
    (4,7.36)(5,7.36)(6,7.36)(7,7.36)(8,7.36)(9,7.36)(10,7.36)
    };
    \legend{optimal revenue, infinite server revenue}
    
\end{axis}
\end{tikzpicture}

